Causal Structure Discovery between Clusters of Nodes Induced by Latent Factors

We consider the problem of learning the structure of a causal directed acyclic graph (DAG) model in the presence of latent variables. We define latent factor causal models (LFCMs) as a restriction on causal DAG models with latent variables, which are composed of clusters of observed variables that share the same latent parent and connections between these clusters given by edges pointing from the observed variables to latent variables. LFCMs are motivated by gene regulatory networks, where regulatory edges, corresponding to transcription factors, connect spatially clustered genes. We show identifiability results on this model and design a consistent three-stage algorithm that discovers clusters of observed nodes, a partial ordering over clusters, and finally, the entire structure over both observed and latent nodes. We evaluate our method in a synthetic setting, demonstrating its ability to almost perfectly recover the ground truth clustering even at relatively low sample sizes, as well as the ability to recover a significant number of the edges from observed variables to latent factors. Finally, we apply our method in a semi-synthetic setting to protein mass spectrometry data with a known ground truth network, and achieve almost perfect recovery of the ground truth variable clusters.

==> contents/alg-main.tex <==
\begin{algorithm}[H]
\KwIn{Data $\bbX \in \bbR^{n \times p}$.}
Let $\pi$ = \texttt{FindOrderedClusters}($\bbX$)

Let $\pi$ = \texttt{MergeClusters}$(\bbX, \pi)$

Let $\hat{\cG}$ = \texttt{LearnDAG}$(\bbX, \pi)$

\KwOut{$\hat{\cG}$}
\caption{\texttt{EstimateLFCM}}
\label{alg:main}
\end{algorithm}

==> contents/alg-phase1.tex <==
\begin{algorithm}[H]
\SetAlgoLined
\KwIn{Data $\bbX$.}
Initialize $R = [p]$

Initialize $\pi$ as an empty list

\While{$|R| > 3$}
{
    Initialize $\cG$ as an empty graph
    
    \For{each pair of nodes $i, j$ in $R$}{
        if $H_{vt}(\{i, j\}, [p] \setminus \{ i, j \})$, then add $i - j$ to $\cG$
    }
    Let $C$ be the largest clique in $\cG$, breaking ties arbitrarily
    
    $R = R \setminus C$
    
    Remove $C$ from the columns of $\bbX$
    
    Append $C$ to $\pi$
}
\If{$|R| > 0$}{
    Append $R$ to $\pi$
}
\KwOut{An ordered clustering $\pi$}
\caption{\texttt{FindOrderedClusters}}
\label{alg:find-bottom}
\end{algorithm}

==> contents/alg-phase2.tex <==
\begin{algorithm}[H]
\SetAlgoLined
\KwIn{Data $\bbX$, ordered clustering $\pi$}

Repeat the following until convergence:

\For{
Clusters $c_1$ and $c_2$ such that $c_1 \prec c_2$
}{
    \If{$H_{vt}(c_1 \cup c_2, c_1 \cup c_2)$}
    {
    Add nodes in $c_2$ to $c_1$ and delete $c_2$
    }
}
\KwOut{An ordered clustering $\pi$}
\caption{\texttt{MergeClusters}}
\label{alg:mergeCluster}
\end{algorithm}

==> contents/alg-phase3.tex <==
\begin{algorithm}[H]
\SetAlgoLined
\KwIn{Data $\bbX$, ordered clustering $\pi$}
Initialize $\hat{\cG}$ as an empty graph

Add $L_i$ to  for each $C_i$ in $\pi$

Add $L_i \to X_j$ to $\hat{\cG}$ for each $C_i$ in $\pi$, $X_j \in C_i$

\For{$X_j \prec L_i$}{
Let $S = \cup_{k \mid L_k \prec L_i} \ch(L_k)$

Add $X_j \to L_i$ to $\hat{\cG}$ if $H_{ci}(X_j, \ch(L_i) \mid S)$
}
\KwOut{DAG $\hat{\cG}$}
\caption{\texttt{LearnDAG}}
\label{alg:learnDAG}
\end{algorithm}
